Bicircular Light Induced Multi-State Geometric Current

We investigate the photocurrent induced by bicircular light (BCL) in materials, with a focus on its multi-state geometric nature. BCL, a combination of left- and right-circularly polarized light, can generate both injection and shift currents, originating from the geometric properties of gauge-invariant shift vectors, quantum geometric tensors, and triple-phase products. Crucially, the real parts of the quantum geometric tensors and triple-phase products remain nonzero in centrosymmetric systems, facilitating photocurrent generation in contrast to the traditional shift current bulk photovoltaic effect. Using a diagrammatic approach, we systematically analyze the BCL-induced photocurrents and demonstrate the multi-state geometric nature within a one-dimensional three-site Rice-Mele model. Our findings provide a quantum geometric understanding of BCL-induced photocurrents, underscoring the importance of considering multi-band contributions in real materials.

==> sections/figure/SSH.tex <==


% Gradient Info
  
\tikzset {_1odezyunm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3pxg5k2fn}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(57.516234261649bp)=(0.29,0.56,0.89);
rgb(62.5bp)=(0.29,0.56,0.89);
rgb(100bp)=(0.29,0.56,0.89)}

% Gradient Info
  
\tikzset {_lh5p1ykpq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_jcl1mjptm}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(57.516234261649bp)=(0.96,0.4,0.12);
rgb(62.5bp)=(0.96,0.4,0.12);
rgb(100bp)=(0.96,0.4,0.12)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,449); %set diagram left start at 0, and has height of 449

%Image [id:dp5506781695105534] 
\draw (180,306) node  {\includegraphics[width=225pt,height=187.5pt]{sections/figure/Theta_Injection_Current_Figure.png}};
%Straight Lines [id:da1330876629008677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (103.67,112.33) -- (283.01,112.33) ;
\draw [shift={(291.01,112.33)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (25.9,-12.44) -- (0,0) -- (25.9,12.44) -- (17.2,0) -- cycle    ;
%Shape: Ellipse [id:dp6193118851296164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.67,112.33) .. controls (93.67,106.81) and (98.14,102.33) .. (103.67,102.33) .. controls (109.19,102.33) and (113.67,106.81) .. (113.67,112.33) .. controls (113.67,117.86) and (109.19,122.33) .. (103.67,122.33) .. controls (98.14,122.33) and (93.67,117.86) .. (93.67,112.33) -- cycle ;
%Shape: Ellipse [id:dp05635710943173122] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (243.67,112.33) .. controls (243.67,106.81) and (248.14,102.33) .. (253.67,102.33) .. controls (259.19,102.33) and (263.67,106.81) .. (263.67,112.33) .. controls (263.67,117.86) and (259.19,122.33) .. (253.67,122.33) .. controls (248.14,122.33) and (243.67,117.86) .. (243.67,112.33) -- cycle ;
%Shape: Wave [id:dp8244352204775323] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (104.95,47.22) .. controls (103.48,50.74) and (102.07,54.09) .. (102.68,54.48) .. controls (103.29,54.87) and (105.75,52.19) .. (108.32,49.37) .. controls (110.9,46.55) and (113.35,43.87) .. (113.96,44.26) .. controls (114.57,44.65) and (113.17,48) .. (111.69,51.52) .. controls (110.22,55.05) and (108.81,58.4) .. (109.42,58.79) .. controls (110.03,59.18) and (112.49,56.5) .. (115.06,53.68) .. controls (117.64,50.86) and (120.09,48.17) .. (120.7,48.56) .. controls (121.31,48.95) and (119.91,52.31) .. (118.43,55.83) .. controls (116.96,59.35) and (115.56,62.71) .. (116.17,63.1) .. controls (116.78,63.49) and (119.23,60.8) .. (121.81,57.98) .. controls (124.38,55.16) and (126.83,52.48) .. (127.44,52.87) .. controls (128.05,53.26) and (126.65,56.61) .. (125.18,60.14) .. controls (123.7,63.66) and (122.3,67.01) .. (122.91,67.4) .. controls (123.52,67.79) and (125.97,65.11) .. (128.55,62.29) .. controls (131.12,59.47) and (133.58,56.79) .. (134.19,57.18) .. controls (134.8,57.57) and (133.39,60.92) .. (131.92,64.44) .. controls (130.44,67.97) and (129.04,71.32) .. (129.65,71.71) .. controls (130.26,72.1) and (132.71,69.42) .. (135.29,66.6) .. controls (137.86,63.78) and (140.32,61.09) .. (140.93,61.48) .. controls (141.54,61.87) and (140.14,65.23) .. (138.66,68.75) .. controls (137.18,72.27) and (135.78,75.63) .. (136.39,76.02) .. controls (137,76.41) and (139.46,73.72) .. (142.03,70.9) .. controls (144.61,68.08) and (147.06,65.4) .. (147.67,65.79) .. controls (148.28,66.18) and (146.88,69.53) .. (145.4,73.06) .. controls (143.93,76.58) and (142.52,79.93) .. (143.13,80.32) .. controls (143.74,80.71) and (146.2,78.03) .. (148.77,75.21) .. controls (151.35,72.39) and (153.8,69.71) .. (154.41,70.1) .. controls (155.02,70.49) and (153.62,73.84) .. (152.14,77.36) .. controls (150.67,80.89) and (149.27,84.24) .. (149.88,84.63) .. controls (150.49,85.02) and (152.94,82.34) .. (155.52,79.52) .. controls (158.09,76.7) and (160.54,74.01) .. (161.15,74.4) .. controls (161.76,74.79) and (160.36,78.15) .. (158.89,81.67) .. controls (157.41,85.19) and (156.01,88.55) .. (156.62,88.94) .. controls (157.23,89.33) and (159.68,86.64) .. (162.26,83.82) .. controls (164.83,81) and (167.29,78.32) .. (167.9,78.71) .. controls (168.5,79.1) and (167.12,82.42) .. (165.65,85.93) ;
%Straight Lines [id:da7035610125782368] 
\draw    (95.3,41.42) -- (172.96,92.33) ;
\draw [shift={(174.64,93.42)}, rotate = 213.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Wave [id:dp6969803491671585] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (157.62,45.22) .. controls (155.87,48.56) and (154.2,51.75) .. (154.51,51.94) .. controls (154.81,52.14) and (157,49.29) .. (159.3,46.29) .. controls (161.6,43.3) and (163.79,40.45) .. (164.1,40.64) .. controls (164.4,40.84) and (162.74,44.02) .. (160.99,47.37) .. controls (159.24,50.72) and (157.57,53.9) .. (157.88,54.1) .. controls (158.18,54.29) and (160.37,51.44) .. (162.67,48.45) .. controls (164.97,45.45) and (167.17,42.6) .. (167.47,42.8) .. controls (167.78,42.99) and (166.11,46.18) .. (164.36,49.52) .. controls (162.61,52.87) and (160.94,56.06) .. (161.25,56.25) .. controls (161.55,56.45) and (163.74,53.6) .. (166.05,50.6) .. controls (168.35,47.6) and (170.54,44.75) .. (170.84,44.95) .. controls (171.15,45.14) and (169.48,48.33) .. (167.73,51.68) .. controls (165.98,55.02) and (164.31,58.21) .. (164.62,58.4) .. controls (164.92,58.6) and (167.12,55.75) .. (169.42,52.75) .. controls (171.72,49.76) and (173.91,46.91) .. (174.21,47.1) .. controls (174.52,47.3) and (172.85,50.48) .. (171.1,53.83) .. controls (169.35,57.18) and (167.69,60.36) .. (167.99,60.56) .. controls (168.3,60.75) and (170.49,57.9) .. (172.79,54.91) .. controls (175.09,51.91) and (177.28,49.06) .. (177.58,49.26) .. controls (177.89,49.45) and (176.22,52.64) .. (174.47,55.98) .. controls (172.72,59.33) and (171.06,62.52) .. (171.36,62.71) .. controls (171.67,62.91) and (173.86,60.06) .. (176.16,57.06) .. controls (178.46,54.06) and (180.65,51.21) .. (180.95,51.41) .. controls (181.26,51.6) and (179.59,54.79) .. (177.84,58.14) .. controls (176.09,61.48) and (174.43,64.67) .. (174.73,64.86) .. controls (175.04,65.06) and (177.23,62.21) .. (179.53,59.21) .. controls (181.83,56.22) and (184.02,53.37) .. (184.33,53.56) .. controls (184.63,53.76) and (182.96,56.94) .. (181.21,60.29) .. controls (179.46,63.64) and (177.8,66.82) .. (178.1,67.02) .. controls (178.41,67.21) and (180.6,64.36) .. (182.9,61.37) .. controls (185.2,58.37) and (187.39,55.52) .. (187.7,55.72) .. controls (188,55.91) and (186.34,59.1) .. (184.59,62.44) .. controls (182.83,65.79) and (181.17,68.98) .. (181.47,69.17) .. controls (181.78,69.37) and (183.97,66.52) .. (186.27,63.52) .. controls (188.57,60.52) and (190.76,57.67) .. (191.07,57.87) .. controls (191.37,58.06) and (189.71,61.25) .. (187.96,64.6) .. controls (186.21,67.94) and (184.54,71.13) .. (184.85,71.32) .. controls (185.15,71.52) and (187.34,68.67) .. (189.64,65.67) .. controls (191.94,62.68) and (194.13,59.83) .. (194.44,60.02) .. controls (194.74,60.22) and (193.08,63.4) .. (191.33,66.75) .. controls (189.58,70.1) and (187.91,73.28) .. (188.22,73.48) .. controls (188.52,73.67) and (190.71,70.82) .. (193.01,67.83) .. controls (195.31,64.83) and (197.5,61.98) .. (197.81,62.18) .. controls (198.11,62.37) and (196.45,65.56) .. (194.7,68.9) .. controls (192.95,72.25) and (191.28,75.44) .. (191.59,75.63) .. controls (191.89,75.83) and (194.08,72.98) .. (196.38,69.98) .. controls (198.68,66.98) and (200.87,64.13) .. (201.18,64.33) .. controls (201.48,64.52) and (199.82,67.71) .. (198.07,71.06) .. controls (196.32,74.4) and (194.65,77.59) .. (194.96,77.78) .. controls (195.26,77.98) and (197.45,75.13) .. (199.75,72.13) .. controls (202.05,69.14) and (204.25,66.29) .. (204.55,66.48) .. controls (204.86,66.68) and (203.19,69.86) .. (201.44,73.21) .. controls (199.69,76.56) and (198.02,79.74) .. (198.33,79.94) .. controls (198.63,80.13) and (200.83,77.28) .. (203.13,74.29) .. controls (205.43,71.29) and (207.62,68.44) .. (207.92,68.64) .. controls (208.23,68.83) and (206.56,72.02) .. (204.81,75.36) .. controls (203.06,78.71) and (201.4,81.9) .. (201.7,82.09) .. controls (202.01,82.29) and (204.2,79.43) .. (206.5,76.44) .. controls (208.8,73.44) and (210.99,70.59) .. (211.29,70.79) .. controls (211.6,70.98) and (209.93,74.17) .. (208.18,77.52) .. controls (206.43,80.86) and (204.77,84.05) .. (205.07,84.24) .. controls (205.38,84.44) and (207.57,81.59) .. (209.87,78.59) .. controls (212.17,75.6) and (214.36,72.75) .. (214.66,72.94) .. controls (214.97,73.14) and (213.3,76.32) .. (211.55,79.67) .. controls (209.8,83.02) and (208.14,86.2) .. (208.44,86.4) .. controls (208.75,86.59) and (210.94,83.74) .. (213.24,80.75) .. controls (215.54,77.75) and (217.73,74.9) .. (218.03,75.1) .. controls (218.34,75.29) and (216.67,78.48) .. (214.92,81.82) .. controls (213.17,85.17) and (211.51,88.36) .. (211.81,88.55) .. controls (212.12,88.75) and (214.31,85.89) .. (216.61,82.9) .. controls (216.82,82.63) and (217.02,82.36) .. (217.22,82.1) ;
%Straight Lines [id:da45850247641635633] 
\draw    (151.3,39.42) -- (226.33,88.6) -- (228.96,90.33) ;
\draw [shift={(230.64,91.42)}, rotate = 213.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Shape: Ellipse [id:dp18522152925000346] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.67,112.33) .. controls (123.67,106.81) and (128.14,102.33) .. (133.67,102.33) .. controls (139.19,102.33) and (143.67,106.81) .. (143.67,112.33) .. controls (143.67,117.86) and (139.19,122.33) .. (133.67,122.33) .. controls (128.14,122.33) and (123.67,117.86) .. (123.67,112.33) -- cycle ;
%Straight Lines [id:da216763706078966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (113.67,110.83) -- (123.67,110.83)(113.67,113.83) -- (123.67,113.83) ;
%Shape: Ellipse [id:dp05632341955109288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.07,112.33) .. controls (154.07,106.81) and (158.54,102.33) .. (164.07,102.33) .. controls (169.59,102.33) and (174.07,106.81) .. (174.07,112.33) .. controls (174.07,117.86) and (169.59,122.33) .. (164.07,122.33) .. controls (158.54,122.33) and (154.07,117.86) .. (154.07,112.33) -- cycle ;
%Shape: Ellipse [id:dp8748513343175042] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.07,112.33) .. controls (184.07,106.81) and (188.54,102.33) .. (194.07,102.33) .. controls (199.59,102.33) and (204.07,106.81) .. (204.07,112.33) .. controls (204.07,117.86) and (199.59,122.33) .. (194.07,122.33) .. controls (188.54,122.33) and (184.07,117.86) .. (184.07,112.33) -- cycle ;
%Straight Lines [id:da14420592294427292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (174.07,110.83) -- (184.07,110.83)(174.07,113.83) -- (184.07,113.83) ;
%Straight Lines [id:da944898968083121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (143.67,112.33) -- (153.67,112.33) ;
%Shape: Ellipse [id:dp22647900487290729] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.67,112.33) .. controls (213.67,106.81) and (218.14,102.33) .. (223.67,102.33) .. controls (229.19,102.33) and (233.67,106.81) .. (233.67,112.33) .. controls (233.67,117.86) and (229.19,122.33) .. (223.67,122.33) .. controls (218.14,122.33) and (213.67,117.86) .. (213.67,112.33) -- cycle ;
%Straight Lines [id:da3944092881238699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (233.67,110.83) -- (243.67,110.83)(233.67,113.83) -- (243.67,113.83) ;
%Straight Lines [id:da03344372918477334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (203.67,112.33) -- (213.67,112.33) ;

%Straight Lines [id:da31349683275478846] 
\draw [color={rgb, 255:red, 245; green, 102; blue, 35 }  ,draw opacity=1 ][line width=4.5]    (445,111.67) -- (624.35,111.67) ;
\draw [shift={(632.35,111.67)}, rotate = 180] [fill={rgb, 255:red, 245; green, 102; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (25.9,-12.44) -- (0,0) -- (25.9,12.44) -- (17.2,0) -- cycle    ;
%Shape: Ellipse [id:dp4608591758333769] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (435,111.67) .. controls (435,106.14) and (439.48,101.67) .. (445,101.67) .. controls (450.52,101.67) and (455,106.14) .. (455,111.67) .. controls (455,117.19) and (450.52,121.67) .. (445,121.67) .. controls (439.48,121.67) and (435,117.19) .. (435,111.67) -- cycle ;
%Shape: Ellipse [id:dp38527938540727424] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (465,111.67) .. controls (465,106.14) and (469.48,101.67) .. (475,101.67) .. controls (480.52,101.67) and (485,106.14) .. (485,111.67) .. controls (485,117.19) and (480.52,121.67) .. (475,121.67) .. controls (469.48,121.67) and (465,117.19) .. (465,111.67) -- cycle ;
%Straight Lines [id:da15909647261182536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (455,110.17) -- (465,110.17)(455,113.17) -- (465,113.17) ;
%Shape: Ellipse [id:dp7971233753692286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (495.4,111.67) .. controls (495.4,106.14) and (499.88,101.67) .. (505.4,101.67) .. controls (510.92,101.67) and (515.4,106.14) .. (515.4,111.67) .. controls (515.4,117.19) and (510.92,121.67) .. (505.4,121.67) .. controls (499.88,121.67) and (495.4,117.19) .. (495.4,111.67) -- cycle ;
%Shape: Ellipse [id:dp8017078831726738] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (525.4,111.67) .. controls (525.4,106.14) and (529.88,101.67) .. (535.4,101.67) .. controls (540.92,101.67) and (545.4,106.14) .. (545.4,111.67) .. controls (545.4,117.19) and (540.92,121.67) .. (535.4,121.67) .. controls (529.88,121.67) and (525.4,117.19) .. (525.4,111.67) -- cycle ;
%Straight Lines [id:da23851123272458707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (515.4,110.17) -- (525.4,110.17)(515.4,113.17) -- (525.4,113.17) ;
%Straight Lines [id:da8657812092279071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (485,111.67) -- (495,111.67) ;
%Shape: Ellipse [id:dp11234617067023378] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (555,111.67) .. controls (555,106.14) and (559.48,101.67) .. (565,101.67) .. controls (570.52,101.67) and (575,106.14) .. (575,111.67) .. controls (575,117.19) and (570.52,121.67) .. (565,121.67) .. controls (559.48,121.67) and (555,117.19) .. (555,111.67) -- cycle ;
%Shape: Ellipse [id:dp326108404484033] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (585,111.67) .. controls (585,106.14) and (589.48,101.67) .. (595,101.67) .. controls (600.52,101.67) and (605,106.14) .. (605,111.67) .. controls (605,117.19) and (600.52,121.67) .. (595,121.67) .. controls (589.48,121.67) and (585,117.19) .. (585,111.67) -- cycle ;
%Straight Lines [id:da8762615546218788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (575,110.17) -- (585,110.17)(575,113.17) -- (585,113.17) ;
%Straight Lines [id:da3598289411540636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (545,111.67) -- (555,111.67) ;
%Shape: Wave [id:dp29587556537715365] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (459.95,48.22) .. controls (458.48,51.74) and (457.07,55.09) .. (457.68,55.48) .. controls (458.29,55.87) and (460.75,53.19) .. (463.32,50.37) .. controls (465.9,47.55) and (468.35,44.87) .. (468.96,45.26) .. controls (469.57,45.65) and (468.17,49) .. (466.69,52.52) .. controls (465.22,56.05) and (463.81,59.4) .. (464.42,59.79) .. controls (465.03,60.18) and (467.49,57.5) .. (470.06,54.68) .. controls (472.64,51.86) and (475.09,49.17) .. (475.7,49.56) .. controls (476.31,49.95) and (474.91,53.31) .. (473.43,56.83) .. controls (471.96,60.35) and (470.56,63.71) .. (471.17,64.1) .. controls (471.78,64.49) and (474.23,61.8) .. (476.81,58.98) .. controls (479.38,56.16) and (481.83,53.48) .. (482.44,53.87) .. controls (483.05,54.26) and (481.65,57.61) .. (480.18,61.14) .. controls (478.7,64.66) and (477.3,68.01) .. (477.91,68.4) .. controls (478.52,68.79) and (480.97,66.11) .. (483.55,63.29) .. controls (486.12,60.47) and (488.58,57.79) .. (489.19,58.18) .. controls (489.8,58.57) and (488.39,61.92) .. (486.92,65.44) .. controls (485.44,68.97) and (484.04,72.32) .. (484.65,72.71) .. controls (485.26,73.1) and (487.71,70.42) .. (490.29,67.6) .. controls (492.86,64.78) and (495.32,62.09) .. (495.93,62.48) .. controls (496.54,62.87) and (495.14,66.23) .. (493.66,69.75) .. controls (492.18,73.27) and (490.78,76.63) .. (491.39,77.02) .. controls (492,77.41) and (494.46,74.72) .. (497.03,71.9) .. controls (499.61,69.08) and (502.06,66.4) .. (502.67,66.79) .. controls (503.28,67.18) and (501.88,70.53) .. (500.4,74.06) .. controls (498.93,77.58) and (497.52,80.93) .. (498.13,81.32) .. controls (498.74,81.71) and (501.2,79.03) .. (503.77,76.21) .. controls (506.35,73.39) and (508.8,70.71) .. (509.41,71.1) .. controls (510.02,71.49) and (508.62,74.84) .. (507.14,78.36) .. controls (505.67,81.89) and (504.27,85.24) .. (504.88,85.63) .. controls (505.49,86.02) and (507.94,83.34) .. (510.52,80.52) .. controls (513.09,77.7) and (515.54,75.01) .. (516.15,75.4) .. controls (516.76,75.79) and (515.36,79.15) .. (513.89,82.67) .. controls (512.41,86.19) and (511.01,89.55) .. (511.62,89.94) .. controls (512.23,90.33) and (514.68,87.64) .. (517.26,84.82) .. controls (519.83,82) and (522.29,79.32) .. (522.9,79.71) .. controls (523.5,80.1) and (522.12,83.42) .. (520.65,86.93) ;
%Straight Lines [id:da4763454079283358] 
\draw    (450.3,42.42) -- (527.96,93.33) ;
\draw [shift={(529.64,94.42)}, rotate = 213.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Wave [id:dp39163096641379735] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (512.62,46.22) .. controls (510.87,49.56) and (509.2,52.75) .. (509.51,52.94) .. controls (509.81,53.14) and (512,50.29) .. (514.3,47.29) .. controls (516.6,44.3) and (518.79,41.45) .. (519.1,41.64) .. controls (519.4,41.84) and (517.74,45.02) .. (515.99,48.37) .. controls (514.24,51.72) and (512.57,54.9) .. (512.88,55.1) .. controls (513.18,55.29) and (515.37,52.44) .. (517.67,49.45) .. controls (519.97,46.45) and (522.17,43.6) .. (522.47,43.8) .. controls (522.78,43.99) and (521.11,47.18) .. (519.36,50.52) .. controls (517.61,53.87) and (515.94,57.06) .. (516.25,57.25) .. controls (516.55,57.45) and (518.74,54.6) .. (521.05,51.6) .. controls (523.35,48.6) and (525.54,45.75) .. (525.84,45.95) .. controls (526.15,46.14) and (524.48,49.33) .. (522.73,52.68) .. controls (520.98,56.02) and (519.31,59.21) .. (519.62,59.4) .. controls (519.92,59.6) and (522.12,56.75) .. (524.42,53.75) .. controls (526.72,50.76) and (528.91,47.91) .. (529.21,48.1) .. controls (529.52,48.3) and (527.85,51.48) .. (526.1,54.83) .. controls (524.35,58.18) and (522.69,61.36) .. (522.99,61.56) .. controls (523.3,61.75) and (525.49,58.9) .. (527.79,55.91) .. controls (530.09,52.91) and (532.28,50.06) .. (532.58,50.26) .. controls (532.89,50.45) and (531.22,53.64) .. (529.47,56.98) .. controls (527.72,60.33) and (526.06,63.52) .. (526.36,63.71) .. controls (526.67,63.91) and (528.86,61.06) .. (531.16,58.06) .. controls (533.46,55.06) and (535.65,52.21) .. (535.95,52.41) .. controls (536.26,52.6) and (534.59,55.79) .. (532.84,59.14) .. controls (531.09,62.48) and (529.43,65.67) .. (529.73,65.86) .. controls (530.04,66.06) and (532.23,63.21) .. (534.53,60.21) .. controls (536.83,57.22) and (539.02,54.37) .. (539.33,54.56) .. controls (539.63,54.76) and (537.96,57.94) .. (536.21,61.29) .. controls (534.46,64.64) and (532.8,67.82) .. (533.1,68.02) .. controls (533.41,68.21) and (535.6,65.36) .. (537.9,62.37) .. controls (540.2,59.37) and (542.39,56.52) .. (542.7,56.72) .. controls (543,56.91) and (541.34,60.1) .. (539.59,63.44) .. controls (537.83,66.79) and (536.17,69.98) .. (536.47,70.17) .. controls (536.78,70.37) and (538.97,67.52) .. (541.27,64.52) .. controls (543.57,61.52) and (545.76,58.67) .. (546.07,58.87) .. controls (546.37,59.06) and (544.71,62.25) .. (542.96,65.6) .. controls (541.21,68.94) and (539.54,72.13) .. (539.85,72.32) .. controls (540.15,72.52) and (542.34,69.67) .. (544.64,66.67) .. controls (546.94,63.68) and (549.13,60.83) .. (549.44,61.02) .. controls (549.74,61.22) and (548.08,64.4) .. (546.33,67.75) .. controls (544.58,71.1) and (542.91,74.28) .. (543.22,74.48) .. controls (543.52,74.67) and (545.71,71.82) .. (548.01,68.83) .. controls (550.31,65.83) and (552.5,62.98) .. (552.81,63.18) .. controls (553.11,63.37) and (551.45,66.56) .. (549.7,69.9) .. controls (547.95,73.25) and (546.28,76.44) .. (546.59,76.63) .. controls (546.89,76.83) and (549.08,73.98) .. (551.38,70.98) .. controls (553.68,67.98) and (555.87,65.13) .. (556.18,65.33) .. controls (556.48,65.52) and (554.82,68.71) .. (553.07,72.06) .. controls (551.32,75.4) and (549.65,78.59) .. (549.96,78.78) .. controls (550.26,78.98) and (552.45,76.13) .. (554.75,73.13) .. controls (557.05,70.14) and (559.25,67.29) .. (559.55,67.48) .. controls (559.86,67.68) and (558.19,70.86) .. (556.44,74.21) .. controls (554.69,77.56) and (553.02,80.74) .. (553.33,80.94) .. controls (553.63,81.13) and (555.83,78.28) .. (558.13,75.29) .. controls (560.43,72.29) and (562.62,69.44) .. (562.92,69.64) .. controls (563.23,69.83) and (561.56,73.02) .. (559.81,76.36) .. controls (558.06,79.71) and (556.4,82.9) .. (556.7,83.09) .. controls (557.01,83.29) and (559.2,80.43) .. (561.5,77.44) .. controls (563.8,74.44) and (565.99,71.59) .. (566.29,71.79) .. controls (566.6,71.98) and (564.93,75.17) .. (563.18,78.52) .. controls (561.43,81.86) and (559.77,85.05) .. (560.07,85.24) .. controls (560.38,85.44) and (562.57,82.59) .. (564.87,79.59) .. controls (567.17,76.6) and (569.36,73.75) .. (569.66,73.94) .. controls (569.97,74.14) and (568.3,77.32) .. (566.55,80.67) .. controls (564.8,84.02) and (563.14,87.2) .. (563.44,87.4) .. controls (563.75,87.59) and (565.94,84.74) .. (568.24,81.75) .. controls (570.54,78.75) and (572.73,75.9) .. (573.03,76.1) .. controls (573.34,76.29) and (571.67,79.48) .. (569.92,82.82) .. controls (568.17,86.17) and (566.51,89.36) .. (566.81,89.55) .. controls (567.12,89.75) and (569.31,86.89) .. (571.61,83.9) .. controls (571.82,83.63) and (572.02,83.36) .. (572.22,83.1) ;
%Straight Lines [id:da2585187646092042] 
\draw    (506.3,40.42) -- (581.33,89.6) -- (583.96,91.33) ;
\draw [shift={(585.64,92.42)}, rotate = 213.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5421285326291663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=2.25]    (321.36,113.67) -- (394.36,113.67) ;
\draw [shift={(399.36,113.67)}, rotate = 180] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(316.36,113.67)}, rotate = 0] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Image [id:dp7222658116589447] 
\draw (530,306) node  {\includegraphics[width=225pt,height=187.5pt]{sections/figure/Theta_Shift_Current_Figure.png}};
%Down Arrow [id:dp5057606638107202] 
\draw  [draw opacity=0][shading=_3pxg5k2fn,_1odezyunm] (171.5,339.02) -- (176.36,339.02) -- (176.36,229.18) -- (180.64,229.18) -- (180.64,339.02) -- (185.5,339.02) -- (178.5,352.5) -- cycle ;
%Down Arrow [id:dp09315731208474154] 
\draw  [draw opacity=0][shading=_jcl1mjptm,_lh5p1ykpq] (491.5,376.02) -- (496.36,376.02) -- (496.36,266.18) -- (500.64,266.18) -- (500.64,376.02) -- (505.5,376.02) -- (498.5,389.5) -- cycle ;

% Text Node
\draw (61.67,20.07) node [anchor=north west][inner sep=0.75pt]    {$E{^{( \Omega )}}$};
% Text Node
\draw (125.67,14.4) node [anchor=north west][inner sep=0.75pt]    {$E{^{( 2\Omega )}}$};
% Text Node
\draw (18,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont (a)}};
% Text Node
\draw (21,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont (b)}};
% Text Node
\draw (160.7,131.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$J_{\text{BCL, inj}}$};
% Text Node
\draw (500.03,129.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 102; blue, 35 }  ,opacity=1 ]  {$J_{\text{BCL, sh}}$};
% Text Node
\draw (486.33,11.07) node [anchor=north west][inner sep=0.75pt]    {$E^{( 2\Omega )} e{^{i\pi /2}}$};
% Text Node
\draw (415.67,21.07) node [anchor=north west][inner sep=0.75pt]    {$E{^{( \Omega )}}$};
% Text Node
\draw (374,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{helvet}\selectfont (c)}};
% Text Node
\draw (74,187.22) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{J_{\text{BCL, inj}}( \theta =0) \ \rightarrow J_{\text{BCL, inj}}( \theta =\pi /2)}$};
% Text Node
\draw (420.64,187.22) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.4,0.12}{J_{\text{BCL, sh}}( \theta =0) \ \rightarrow J_{\text{BCL, sh}}( \theta =\pi /2)}$};


\end{tikzpicture}

